RIFT: Token Influence Follows the Path of Least Resistance

Which context tokens drive a language model's answer? Graph-based tools such as attention rollout and attention flow answer this from a single forward pass, yet their faithfulness in decoder-only models is rarely tested against interventions. We view the layers of a decoder as a causal network whose conductances are attention weights, and read a token's influence on the answer from the resistance between them. We propose RIFT (Resistance-based Information Flow in Transformers), which scores a token by the series resistance of its path of least resistance to the answer, found exactly by a classic shortest-path dynamic program. On synthetic in-context retrieval tasks and extractive question answering over Wikipedia paragraphs, RIFT predicts the effect of replacing a token with a Spearman correlation of 0.52-0.68; predicting a single replacement, it reaches 77-96% of the agreement between two different random replacements. It needs no gradients and no extra forward passes, scoring every token of a prompt in 0.9-3.4 ms on one CPU thread, whereas the replacement experiment needs a forward pass per token. On 576 held-out prompts from four models of two families (Qwen3 and Llama 3.2), it outperforms token distance, attention rollout and attention flow in every pre-specified comparison, by 0.23 to 0.88 in mean Spearman correlation, and it is the best or tied-best of all attention-based scores we test. Aggregates that add up all routes (attention flow, effective resistance and rollout) instead mostly encode token position: as a simple proposition shows, early tokens have many more parallel routes to the answer.

==> fig_cost.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth, height=4.3cm, xmode=log, xmin=1e-6, xmax=1e4, ymin=-0.25, ymax=0.85,
  xtick={1e-6,1e-4,1e-2,1,1e2,1e4},
  xlabel={\footnotesize Time to score every token of a prompt (s)},
  ylabel={\footnotesize Spearman with one replacement},
  xticklabel style={font=\scriptsize}, yticklabel style={font=\scriptsize},
  axis line style={inkmuted,line width=0.4pt}, tick style={inkmuted},
  ymajorgrids, grid style={gridgray,line width=0.3pt},
  extra y ticks={0}, extra y tick style={grid style={inkmuted,line width=0.5pt}},
  clip=false]
\addplot[only marks,mark=triangle*,mark size=2.8pt,color=slotorange] coordinates {(2.92601e-06,-0.1241)};
\node[right,font=\scriptsize,inner sep=2.5pt] at (axis cs:2.92601e-06,-0.1241) {distance};
\addplot[only marks,mark=square*,mark size=2.2pt,color=slotaqua] coordinates {(9.80095e-05,0.2882)};
\node[right,font=\scriptsize,inner sep=2.5pt] at (axis cs:9.80095e-05,0.2882) {rollout};
\addplot[only marks,mark=*,mark size=3.0pt,color=slotblue] coordinates {(0.00134205,0.6161)};
\node[left,font=\scriptsize,inner sep=2.5pt] at (axis cs:0.00134205,0.6161) {\textbf{RIFT}};
\addplot[only marks,mark=star,mark size=3.6pt,color=black,line width=0.9pt] coordinates {(7.60822,0.6532)};
\node[above,font=\scriptsize,inner sep=2.5pt] at (axis cs:7.60822,0.6532) {replacement experiment};
\addplot[only marks,mark=pentagon*,mark size=2.6pt,color=slotmagenta] coordinates {(55.5759,0.1122)};
\node[below left,font=\scriptsize,inner sep=2.5pt] at (axis cs:55.5759,0.1122) {effective resistance};
\addplot[only marks,mark=diamond,mark size=3.4pt,color=slotyellow,line width=0.9pt] coordinates {(73.0974,0.1197)};
\node[above left,font=\scriptsize,inner sep=2.5pt] at (axis cs:73.0974,0.1197) {attention flow};
\end{axis}
\end{tikzpicture}


==> fig_example_squad.tex <==
\begin{tikzpicture}[x=0.56cm,y=0.42cm]
\node[anchor=east,font=\scriptsize] at (-0.1,0) {Label};
\fill[slotblue!50!white] (0.04,-0.42) rectangle (0.96,0.42);
\fill[slotblue!75!white] (1.04,-0.42) rectangle (1.96,0.42);
\fill[slotblue!8!white] (2.04,-0.42) rectangle (2.96,0.42);
\fill[slotblue!67!white] (3.04,-0.42) rectangle (3.96,0.42);
\fill[slotblue!83!white] (4.04,-0.42) rectangle (4.96,0.42);
\fill[slotblue!58!white] (5.04,-0.42) rectangle (5.96,0.42);
\fill[slotblue!92!white] (6.04,-0.42) rectangle (6.96,0.42);
\fill[slotblue!100!white] (7.04,-0.42) rectangle (7.96,0.42);
\fill[slotblue!25!white] (8.04,-0.42) rectangle (8.96,0.42);
\fill[slotblue!33!white] (9.04,-0.42) rectangle (9.96,0.42);
\fill[slotblue!16!white] (10.04,-0.42) rectangle (10.96,0.42);
\fill[slotblue!41!white] (11.04,-0.42) rectangle (11.96,0.42);
\node[anchor=east,font=\scriptsize] at (-0.1,-1) {RIFT};
\fill[slotblue!58!white] (0.04,-1.42) rectangle (0.96,-0.5800000000000001);
\fill[slotblue!83!white] (1.04,-1.42) rectangle (1.96,-0.5800000000000001);
\fill[slotblue!33!white] (2.04,-1.42) rectangle (2.96,-0.5800000000000001);
\fill[slotblue!50!white] (3.04,-1.42) rectangle (3.96,-0.5800000000000001);
\fill[slotblue!41!white] (4.04,-1.42) rectangle (4.96,-0.5800000000000001);
\fill[slotblue!75!white] (5.04,-1.42) rectangle (5.96,-0.5800000000000001);
\fill[slotblue!92!white] (6.04,-1.42) rectangle (6.96,-0.5800000000000001);
\fill[slotblue!100!white] (7.04,-1.42) rectangle (7.96,-0.5800000000000001);
\fill[slotblue!67!white] (8.04,-1.42) rectangle (8.96,-0.5800000000000001);
\fill[slotblue!25!white] (9.04,-1.42) rectangle (9.96,-0.5800000000000001);
\fill[slotblue!16!white] (10.04,-1.42) rectangle (10.96,-0.5800000000000001);
\fill[slotblue!8!white] (11.04,-1.42) rectangle (11.96,-0.5800000000000001);
\node[anchor=east,font=\scriptsize] at (-0.1,-2) {Distance};
\fill[slotblue!8!white] (0.04,-2.42) rectangle (0.96,-1.58);
\fill[slotblue!16!white] (1.04,-2.42) rectangle (1.96,-1.58);
\fill[slotblue!25!white] (2.04,-2.42) rectangle (2.96,-1.58);
\fill[slotblue!33!white] (3.04,-2.42) rectangle (3.96,-1.58);
\fill[slotblue!41!white] (4.04,-2.42) rectangle (4.96,-1.58);
\fill[slotblue!50!white] (5.04,-2.42) rectangle (5.96,-1.58);
\fill[slotblue!58!white] (6.04,-2.42) rectangle (6.96,-1.58);
\fill[slotblue!67!white] (7.04,-2.42) rectangle (7.96,-1.58);
\fill[slotblue!75!white] (8.04,-2.42) rectangle (8.96,-1.58);
\fill[slotblue!83!white] (9.04,-2.42) rectangle (9.96,-1.58);
\fill[slotblue!92!white] (10.04,-2.42) rectangle (10.96,-1.58);
\fill[slotblue!100!white] (11.04,-2.42) rectangle (11.96,-1.58);
\node[anchor=east,font=\scriptsize] at (-0.1,-3) {Rollout};
\fill[slotblue!100!white] (0.04,-3.42) rectangle (0.96,-2.58);
\fill[slotblue!92!white] (1.04,-3.42) rectangle (1.96,-2.58);
\fill[slotblue!83!white] (2.04,-3.42) rectangle (2.96,-2.58);
\fill[slotblue!67!white] (3.04,-3.42) rectangle (3.96,-2.58);
\fill[slotblue!75!white] (4.04,-3.42) rectangle (4.96,-2.58);
\fill[slotblue!58!white] (5.04,-3.42) rectangle (5.96,-2.58);
\fill[slotblue!50!white] (6.04,-3.42) rectangle (6.96,-2.58);
\fill[slotblue!41!white] (7.04,-3.42) rectangle (7.96,-2.58);
\fill[slotblue!25!white] (8.04,-3.42) rectangle (8.96,-2.58);
\fill[slotblue!16!white] (9.04,-3.42) rectangle (9.96,-2.58);
\fill[slotblue!8!white] (10.04,-3.42) rectangle (10.96,-2.58);
\fill[slotblue!33!white] (11.04,-3.42) rectangle (11.96,-2.58);
\node[anchor=east,font=\scriptsize] at (-0.1,-4) {Attn.\ flow};
\fill[slotblue!100!white] (0.04,-4.42) rectangle (0.96,-3.58);
\fill[slotblue!92!white] (1.04,-4.42) rectangle (1.96,-3.58);
\fill[slotblue!83!white] (2.04,-4.42) rectangle (2.96,-3.58);
\fill[slotblue!75!white] (3.04,-4.42) rectangle (3.96,-3.58);
\fill[slotblue!67!white] (4.04,-4.42) rectangle (4.96,-3.58);
\fill[slotblue!58!white] (5.04,-4.42) rectangle (5.96,-3.58);
\fill[slotblue!50!white] (6.04,-4.42) rectangle (6.96,-3.58);
\fill[slotblue!41!white] (7.04,-4.42) rectangle (7.96,-3.58);
\fill[slotblue!33!white] (8.04,-4.42) rectangle (8.96,-3.58);
\fill[slotblue!25!white] (9.04,-4.42) rectangle (9.96,-3.58);
\fill[slotblue!16!white] (10.04,-4.42) rectangle (10.96,-3.58);
\fill[slotblue!8!white] (11.04,-4.42) rectangle (11.96,-3.58);
\node[anchor=east,font=\scriptsize] at (-0.1,-5) {Eff.\ resist.};
\fill[slotblue!100!white] (0.04,-5.42) rectangle (0.96,-4.58);
\fill[slotblue!67!white] (1.04,-5.42) rectangle (1.96,-4.58);
\fill[slotblue!83!white] (2.04,-5.42) rectangle (2.96,-4.58);
\fill[slotblue!92!white] (3.04,-5.42) rectangle (3.96,-4.58);
\fill[slotblue!75!white] (4.04,-5.42) rectangle (4.96,-4.58);
\fill[slotblue!58!white] (5.04,-5.42) rectangle (5.96,-4.58);
\fill[slotblue!50!white] (6.04,-5.42) rectangle (6.96,-4.58);
\fill[slotblue!25!white] (7.04,-5.42) rectangle (7.96,-4.58);
\fill[slotblue!33!white] (8.04,-5.42) rectangle (8.96,-4.58);
\fill[slotblue!41!white] (9.04,-5.42) rectangle (9.96,-4.58);
\fill[slotblue!8!white] (10.04,-5.42) rectangle (10.96,-4.58);
\fill[slotblue!16!white] (11.04,-5.42) rectangle (11.96,-4.58);
\node[anchor=north east,rotate=50,font=\scriptsize] at (0.6,-5.55) {a\textsubscript{26}};
\node[anchor=north east,rotate=50,font=\scriptsize] at (1.6,-5.55) {boat\textsubscript{29}};
\node[anchor=north east,rotate=50,font=\scriptsize] at (2.6,-5.55) {the\textsubscript{54}};
\node[anchor=north east,rotate=50,font=\scriptsize] at (3.6,-5.55) {the\textsubscript{60}};
\node[anchor=north east,rotate=50,font=\scriptsize] at (4.6,-5.55) {workings\textsubscript{61}};
\node[anchor=north east,rotate=50,font=\scriptsize\bfseries] at (5.6,-5.55) {boat\textsubscript{64}};
\node[anchor=north east,rotate=50,font=\scriptsize] at (6.6,-5.55) {trained\textsubscript{80}};
\node[anchor=north east,rotate=50,font=\scriptsize\bfseries] at (7.6,-5.55) {monkey\textsubscript{81}};
\node[anchor=north east,rotate=50,font=\scriptsize] at (8.6,-5.55) {type\textsubscript{99}};
\node[anchor=north east,rotate=50,font=\scriptsize] at (9.6,-5.55) {of\textsubscript{127}};
\node[anchor=north east,rotate=50,font=\scriptsize] at (10.6,-5.55) {programs\textsubscript{133}};
\node[anchor=north east,rotate=50,font=\scriptsize] at (11.6,-5.55) {Tesla\textsubscript{135}};
\end{tikzpicture}

